A Tight Lower Bound for Counting Hamiltonian Cycles via Matrix Rank

For even $k$, the matchings connectivity matrix $\mathbf{M}_k$ encodes which pairs of perfect matchings on $k$ vertices form a single cycle. Cygan et al. (STOC 2013) showed that the rank of $\mathbf{M}_k$ over $\mathbb{Z}_2$ is $\Theta(\sqrt 2^k)$ and used this to give an $O^*((2+\sqrt{2})^{\mathsf{pw}})$ time algorithm for counting Hamiltonian cycles modulo $2$ on graphs of pathwidth $\mathsf{pw}$. The same authors complemented their algorithm by an essentially tight lower bound under the Strong Exponential Time Hypothesis (SETH). This bound crucially relied on a large permutation submatrix within $\mathbf{M}_k$, which enabled a "pattern propagation" commonly used in previous related lower bounds, as initiated by Lokshtanov et al. (SODA 2011). We present a new technique for a similar pattern propagation when only a black-box lower bound on the asymptotic rank of $\mathbf{M}_k$ is given; no stronger structural insights such as the existence of large permutation submatrices in $\mathbf{M}_k$ are needed. Given appropriate rank bounds, our technique yields lower bounds for counting Hamiltonian cycles (also modulo fixed primes $p$) parameterized by pathwidth. To apply this technique, we prove that the rank of $\mathbf{M}_k$ over the rationals is $4^k / \mathrm{poly}(k)$. We also show that the rank of $\mathbf{M}_k$ over $\mathbb{Z}_p$ is $\Omega(1.97^k)$ for any prime $p\neq 2$ and even $\Omega(2.15^k)$ for some primes. As a consequence, we obtain that Hamiltonian cycles cannot be counted in time $O^*((6-\epsilon)^{\mathsf{pw}})$ for any $\epsilon>0$ unless SETH fails. This bound is tight due to a $O^*(6^{\mathsf{pw}})$ time algorithm by Bodlaender et al. (ICALP 2013). Under SETH, we also obtain that Hamiltonian cycles cannot be counted modulo primes $p\neq 2$ in time $O^*(3.97^\mathsf{pw})$, indicating that the modulus can affect the complexity in intricate ways.

==> collembase.tex <==
\tikzstyle{bn}=[circle,fill=gray,text=white,draw=black]
\tikzstyle{wn}=[circle,fill=white,draw]
\tikzstyle{big2}=[circle,fill=gray,minimum size=1.2cm, draw=black,text=white]
\tikzstyle{mythick}=[line width=4]
\tikzstyle{mydashed}=[dashed, line width=4]
\tikzstyle{mydotted}=[dotted, line width=2]




\foreach \layer/\offset in {1/0, 2/7.5, q/18}
{
\begin{scope}[yshift=-\offset cm]
\coordinate (k\layer) at (1.95, 3.5);
\end{scope}
}


\foreach \layer/\offset in {1/-5,2/0, 3/5, 4/10}
{
\begin{scope}[yshift=-\offset cm]

\draw[rounded corners,color=gray] (3+0.1,2.75) rectangle (3 + 3-0.1, 7.25);
\draw (3 + 1.5, 5) node {$G_\layer$};


\foreach \y in {1, ..., 4}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (l\layer\y) at (3, 7.8-\y*1.1) {\tiny $l_{\layer,\y}$};

\foreach \y in {1, ..., 4}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (r\layer\y) at (6, 7.8-\y*1.1) {\tiny $r_{\layer,\y}$};

\end{scope}
}

\node[wn,inner sep=0pt, minimum size=0.75cm] (t1) at (4.5, 12.5) {\tiny $t_1$};

\draw (t1.270) -- (4.25,11);
\draw (t1.270) -- (4.75,11);

\node[wn,inner sep=0pt, minimum size=0.75cm] (t2) at (4.5, 7.5) {\tiny $t_2$};

\draw (t2.270) -- (4.25,6);
\draw (t2.270) -- (4.75,6);

\node[wn,inner sep=0pt, minimum size=0.75cm] (t3) at (4.5, 2.5) {\tiny $t_3$};
\draw (t3.270) -- (4.25,1);
\draw (t3.270) -- (4.75,1);

\node[wn,inner sep=0pt, minimum size=0.75cm] (t4) at (4.5, -2.5) {\tiny $t_4$};
\draw (t4.90) -- (4.25,-1);
\draw (t4.90) -- (4.75,-1);
\draw (t4.270) -- (4.25,-4);
\draw (t4.270) -- (4.75,-4);

\node[wn,inner sep=0pt, minimum size=0.75cm] (t5) at (4.5, -7.5) {\tiny $b_4$};

\draw (t5.90) -- (4.25,-6);
\draw (t5.90) -- (4.75,-6);

==> colleminductive.tex <==
\tikzstyle{bn}=[circle,fill=gray,text=white,draw=black]
\tikzstyle{wn}=[circle,fill=white,draw]
\tikzstyle{big2}=[circle,fill=gray,minimum size=1.2cm, draw=black,text=white]
\tikzstyle{mythick}=[line width=4]
\tikzstyle{mydashed}=[dashed, line width=4]
\tikzstyle{mydotted}=[dotted, line width=2]



\foreach \layer/\offset in {1/0}
{
\begin{scope}[yshift=-\offset cm]
\coordinate (k\layer) at (1.95, 3.5);
\end{scope}
}

\draw[rounded corners,color=gray] (3+0.1,7.5) rectangle (3 + 3-0.1, -1.75);
\draw (3 + 1.5, 1) node {$G^1_L$};

\draw[rounded corners,color=gray] (6+0.1,7.5) rectangle (6 + 3-0.1, -1.76);
\draw (6 + 1.5, 1) node {$G_R^2$};

\foreach \layer/\offset in {1/0}
{
\begin{scope}[yshift=-\offset cm]




\foreach \y in {1, ..., 8}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (l\layer\y) at (3, 7.8-\y*1.1) {\tiny $l_{\layer,\y}$};

\foreach \y in {1, ..., 8}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (r\layer\y) at (6, 7.8-\y*1.1) {\tiny $r_{\layer,\y}$};
	
\foreach \y in {1, ..., 8}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (s\layer\y) at (9, 7.8-\y*1.1) {\tiny $s_{\layer,\y}$};
\end{scope}
}


\draw (l15.0) edge[bend left=40]  (l16.0);


\draw (r12.180) edge[bend right=40]  (r15.180);
\draw (r14.180) edge[bend right=40]  (r16.180);
\draw (l15.0) edge[bend left=40]  (l16.0);

\draw[decoration = {zigzag,segment length = 1mm, amplitude = 0.75mm}, decorate] (l11) -- (r11);

\draw (l12) -- (r13);

\draw (l13.0) edge[bend left=60] (l14.0);
\draw (r13.0) edge[bend left=60] (r16.0);
\draw (r14.0) edge[bend left=60] (r15.0);

\draw[decoration = {zigzag,segment length = 1mm, amplitude = 0.75mm}, decorate] (r11) -- (s11);
\draw (r12) -- (s13);

\draw (s12.180) edge[bend right=40]  (s14.180);
\draw (s15.180) edge[bend right=40]  (s16.180);
\draw (s15.0) edge[bend left=40]  (s16.0);

\draw (l17.180) -- (2,0.3);
\draw (l17.180) -- (2,-0.1);

\draw (r17.180) -- (5,0.3);
\draw (r17.180) -- (5,-0.1);

\draw (s17.180) -- (8,0.3);
\draw (s17.180) -- (8,-0.1);

\draw (l18.0) -- (4,-0.8);
\draw (l18.0) -- (4,-1.2);

\draw (r18.0) -- (7,-0.8);
\draw (r18.0) -- (7,-1.2);

\draw (s18.0) -- (10,-0.8);
\draw (s18.0) -- (10,-1.2);

==> collemtotheorem2.tex <==
\tikzstyle{bn}=[circle,fill=gray,text=white,draw=black]
\tikzstyle{wn}=[circle,fill=white,draw]
\tikzstyle{big2}=[circle,fill=gray,minimum size=1.2cm, draw=black,text=white]
\tikzstyle{mythick}=[line width=4]
\tikzstyle{mydashed}=[dashed, line width=4]
\tikzstyle{mydotted}=[dotted, line width=1]

\foreach \x in {1.95,7}
	\draw[mydotted] (\x,-8.25) -- (\x,-9.25);


\foreach \layer/\offset in {1/0, 2/7.5, q/18}
{
\begin{scope}[yshift=-\offset cm]
\coordinate (k\layer) at (1.95, 3.5);
\end{scope}
}

\draw[rounded corners,color=gray] (3+0.1,7.5) rectangle (3 + 3-0.1, -17.75);
\draw (3 + 1.5, -5) node {$G$};

\foreach \layer/\offset in {1/0, 2/7.5, q/18}
{
\begin{scope}[yshift=-\offset cm]

\draw[rounded corners,color=gray] (1,0.25) rectangle (3-0.1, 7.5);
\draw[rounded corners,color=gray] (6.1,0.25) rectangle (8, 7.5);


\foreach \y in {1, ..., 6}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (l\layer\y) at (3, 7.8-\y*1.1) {\tiny $l_{\layer,\y}$};

\foreach \y in {1, ..., 6}
	\node[wn,inner sep=0pt, minimum size=0.3cm] (r\layer\y) at (6, 7.8-\y*1.1) {\tiny $r_{\layer,\y}$};
\end{scope}
}

\foreach \i/\offset/\t in {1/0/1, 2/-7.5/2, 3/-10.5/{q-1}} 
{
	\node[wn,inner sep=0pt, minimum size=0.7cm] (y\i) at (2,\offset+0.25) {\tiny $b_{\t}$};
	%\draw ($(y\i)-(0.4,0.6)$) node {\tiny $b_{\t}$};
}

\node[wn] (yq) at (-1,-3.5) {};
\draw(yq) edge[bend left=40] (l11);
\draw[dashed] (yq) edge[bend right=40] (lq3);
\draw ($(yq)-(1,0)$) node {\tiny $b_q$};


\draw[dashed] (y1) edge[bend left=40] (l13);
\draw (y1) edge[bend right=40] (l21.220);
\draw (y2)[dashed] edge[bend left=40] (l23);

\draw (y3) edge[bend right=40] (lq1.220);


\draw (8.7, 6) node {$G^1_R$};
\draw (8.7, -3.5) node {$G^2_R$};
\draw (8.7, -16) node {$G^q_R$};
\draw (0.45, 6) node {$G^1_L$};
\draw (0.45, -3.5) node {$G^2_L$};
\draw (0.45, -16) node {$G^q_L$};

\draw (l15.180) -- (1.5,2);
\draw (l15.180) -- (1.5,2.5);

\draw (r15.180) -- (5,2);
\draw (r15.180) -- (5,2.5);

\draw (l16.0) -- (4,1);
\draw (l16.0) -- (4,1.35);

\draw (r16.0) -- (7,1);
\draw (r16.0) -- (7,1.35);

\draw (l12.180) edge[bend right=40]  (l14.180);
\draw (r12.180) edge[bend right=40]  (r14.180);

\draw (l11) -- (r11);

\draw (l12) -- (r13);

\draw[dashed] (r11.0) edge[bend left=60] (r12.0);
\draw (l13.0) edge[bend left=60] (l14.0);
\draw (r13.0) edge[bend left=60] (r14.0);

\draw (r21.0) edge[bend left=60] (r22.0);
\draw (rq1.0) edge[bend left=60] (rq2.0);

==> fingerprint.tex <==
\begin{tikzpicture}[scale=0.45]

\tikzstyle{bn}=[circle,fill=gray,text=white,draw=black]
\tikzstyle{wn}=[circle,fill=white,draw]
\tikzstyle{big}=[circle,minimum size=5cm, draw]
\tikzstyle{mythick}=[line width=4]
\tikzstyle{mydashed}=[dashed, line width=4]
\tikzstyle{lab1}=[{Square[scale=1.2]}-]
\tikzstyle{lab2}=[{Square[scale=1.2,open]}-]
\tikzstyle{lab3}=[{Circle[scale=1.2]}-]
\tikzstyle{lab4}=[{Circle[scale=1.2,open]}-]

\tikzstyle{lab43}=[{Circle[scale=1.2,open]}-{Circle[scale=1.2]}]

\small{

\scriptsize{
	\foreach \i in {1, 2, 3, 4}
	{
	  \node[bn] (p1\i) at (3 * \i-18,0) {$p_1^\i$};
	}
	
	\foreach \i in {1,2,3}
	{
	  \node[bn] (p2\i) at (3 * \i-3,0) {$p_2^\i$};
	}

	\foreach \i in {1,2}
	{
		\node[bn] (p3\i) at (3*\i +9,0) {$p_3^\i$};
	}
}


\draw[lab43] (p11) -- (p12);
\draw[lab43] (p12) -- (p13);
\draw[lab43] (p13) -- (p14);
\draw[lab43] (p14) -- (p21);

\draw[lab43] (p14) to[bend left=50] (p31.90);

\draw[lab43] (p21) -- (p22);
\draw[lab43] (p22) -- (p23);
\draw[lab43] (p23) -- (p31);
\draw[lab43] (p31) -- (p32);



\draw[rounded corners,line width=0.1,gray] (-11,-7) rectangle (15,-5);
\draw (12,-6) node {{\LARGE $B \setminus  \{a,b\}$}};


\node[wn] (v1) at (-8,-6) {$v_1$};
\node[wn] (v2) at (-4,-6) {$v_2$};
\node[wn] (v3) at (-0,-6) {$v_3$};
\node[wn] (v4) at (4,-6) {$v_4$};
\node[wn] (v5) at (8,-6) {$v_5$};


\node[wn] (a) at (-16.5,6) {$a$};
\node[wn] (app) at (-15,6) {$a''$};
\node[wn] (ap) at (-13.5,6) {$a'$};
\draw (a) -- (app) -- (ap);
\node[wn] (c) at (0,6) {$c$};
\node[wn] (b) at (15,6) {$b$};


\draw[lab1] (p11) -- (ap);
\draw[lab2] (p11) -- (v1);
\draw[lab1] (p12) -- (v1);
\draw[lab2] (p12) -- (v2);
\draw[lab1] (p13) -- (v2);
\draw[lab2] (p13) -- (c);
\draw[lab1] (p14.300) -- (v3);
\draw[lab2] (p14) -- (v4);

\draw[lab1] (p22) -- (v2);
\draw[lab2] (p22) -- (v3);
\draw[lab1] (p23) -- (v4);
\draw[lab2] (p23) -- (v5);
\draw[lab1] (p32) -- (v4);
\draw[lab2] (p32.240)  -- (v5);

\draw[lab1] (p21)--(ap);
\draw[lab1] (p31.150) -- (ap);

\draw[lab2] (p21) to[bend right=10] (c);
\draw[lab2] (p31.125) -- (c);


\draw[lab3] (p11) -- (c);
\draw[lab3]  (p21) to[bend left=10] (c);

\draw[lab4] (p23) -- (b);
\draw[lab4] (p32) -- (b);

\foreach \j in {-0.3,-0.1,0.1,0.3} 
{
	\draw (a) -- (-18,6+\j);
	\draw (b) -- (16,6+\j);
}



\foreach \i in {1,2,3,4,5}
\foreach \j in {-0.15cm,-0.05cm,0.05cm,0.15cm} 
{
	\draw let \p1=(v\i) in (2*\j+\x1,-8) -- (v\i);
}
}

\end{tikzpicture}


==> label.tex <==
\begin{tikzpicture}[scale=0.45]

\tikzstyle{bn}=[circle,fill=gray,text=white,draw=black]
\tikzstyle{wn}=[circle,fill=white,draw]
\tikzstyle{big}=[circle,minimum size=5cm, draw]
\tikzstyle{mythick}=[line width=4]
\tikzstyle{mydashed}=[dashed, line width=4]
\tikzstyle{lab1}=[{Square[scale=1.2]}-]
\tikzstyle{lab2}=[{Square[scale=1.2,open]}-]
\tikzstyle{lab3}=[{Circle[scale=1.2]}-]
\tikzstyle{lab4}=[{Circle[scale=1.2,open]}-]


\foreach \y/\t in {1/1, 2/2, 3/3}
{
	\node[wn] (v\t) at (0, 2*\y) {$v_\t$};
}

\node[wn] (v1) at (0, 2) {$v_1$};
\node[wn] (v2) at (8, 2) {$v_2$};
\node[wn] (v3) at (0, 6) {$v_3$};
\node[wn] (v4) at (8, 6) {$v_4$};
\node[wn] (v5) at (0, 4) {$v_5$};
\node[wn] (v6) at (2, 4) {$v_6$};
\node[wn] (v7) at (4, 4) {$v_7$};
\node[wn] (v8) at (6, 4) {$v_8$};
\node[wn] (v9) at (8, 4) {$v_9$};



\draw (v1) -- (v5) -- (v3);
\draw (v6) -- (v7) -- (v8);
\draw (v4) -- (v9) -- (v2) -- (v8);
\draw (v1) -- (v6);
\draw (v3) edge[bend left=20] (v8);
\draw (v6) edge[bend left=20] (v4);

\foreach \d in {-0.1,0.1} {
	\draw[lab1] (v1) -- ($(v1)+(3*\d,-1.5)$);
	\node () at ($(v1)+(4*\d,-1.875)$) {$1$};
	\draw[lab2] (v2) -- ($(v2)+(3*\d,-1.5)$);
	\node () at ($(v2)+(4*\d,-1.875)$) {$2$};
	\draw[lab3] (v3) -- ($(v3)+(3*\d,1.5)$);
	\node () at ($(v3)+(4*\d,1.875)$) {$3$};
	\draw[lab4] (v4) -- ($(v4)+(3*\d,1.5)$);
	\node () at ($(v4)+(4*\d,1.875)$) {$4$};
}

\end{tikzpicture}

